Understanding the Mechanics of SPIGOT: Surrogate Gradients for Latent Structure Learning

Latent structure models are a powerful tool for modeling language data: they can mitigate the error propagation and annotation bottleneck in pipeline systems, while simultaneously uncovering linguistic insights about the data. One challenge with end-to-end training of these models is the argmax operation, which has null gradient. In this paper, we focus on surrogate gradients, a popular strategy to deal with this problem. We explore latent structure learning through the angle of pulling back the downstream learning objective. In this paradigm, we discover a principled motivation for both the straight-through estimator (STE) as well as the recently-proposed SPIGOT - a variant of STE for structured models. Our perspective leads to new algorithms in the same family. We empirically compare the known and the novel pulled-back estimators against the popular alternatives, yielding new insight for practitioners and revealing intriguing failure cases.

==> diagram.tex <==
\newcommand{\scaffold}{%
\node[nd] at (0, 0) (x) {$\strut x$};
\node[nd] at (1, 0) (s) {$\strut s$};
\node[nd] at (2, 0) (z) {$\strut \hat{z}$};
\node[nd] at (3, 0) (y) {$\strut \hat{y}$};

\node[downstream,right of=y] (dloss) {$\strut L(\hat{y},y)$};

\draw[->] (x) -- node[midway,above] (f) {$\strut f_\phi$} (s);
\draw[->] (s) -- node[midway,above] (am) {\strut argmax} (z) ;
\draw[->] (z) -- node[midway,above] (g) {$\strut g_\theta$}(y);

\node[above=1pt of g] (theta) {$\theta$};
\node[below of=f] (phi) {$\phi$};

\draw[->,downstream] (dloss.north west) to[bend left=20] (theta);
}

\tikzset{%
    >=latex,
    nd/.style={font=\Large},
    downstream/.style={downstreamcol,very thick},
    interm/.style={intermcol, very thick}
}

\begin{tikzpicture}[scale=1.7,baseline]
\scaffold
\draw[downstream,->] ([yshift=-1pt]dloss.south west) to
([yshift=-1pt,xshift=-15pt]z.south east) node[anchor=east] {$\times$};

\node[left=0pt of x,color=gray] {\emph{(a)}};
\end{tikzpicture}

\vspace{.5\baselineskip}

\begin{tikzpicture}[scale=1.7,baseline]
\scaffold
\node[interm,below of=z,anchor=west] (iloss) {$\ell(\hat{z}, z)$};
\draw[->,interm] (iloss.west) to[bend right=10] (phi);
\node[left=0pt of x,color=gray] {\emph{(b)}};
\end{tikzpicture}

\vspace{.5\baselineskip}

\begin{tikzpicture}[scale=1.7,baseline]
\scaffold
\node[interm,below of=z,anchor=west] (iloss) %
  {$\ell(\hat{z}, \textcolor{downstreamcol}{\mu})$};
\draw[->,interm] (iloss.west) to[bend right=10] (phi);
\node[left=0pt of x,color=gray] {\emph{(c)}};
\draw[->,downstream,dotted] (dloss.south west) to[bend right=20] %
  ([xshift=-5pt,yshift=-1pt]iloss.north east);
\end{tikzpicture}

